Constraints on the curvature of nuclear symmetry energy from recent astronomical data within the KIDS framework

We investigate the density dependence of the nuclear symmetry energy $S(\rho ) $ in the KIDS (Korea-IBS-Daegu-SKKU) framework for the nuclear equation of state (EoS) and energy-density functional (EDF). The aim is to constrain the value of the curvature parameter ($K_{\rm sym}$) based on recent astronomical data. First, assuming a standard saturation point, we calculate bulk nuclear properties within KIDS-EDF for different values of the compression modulus of symmetric nuclear matter ($K_0$) and of the leading-order symmetry energy parameters, i.e., the symmetry energy ($J$) and slope ($L$) at saturation density, each within a broadly accepted range, as well as $K_{\rm sym}$. All of the above EoS parameters are varied independently of each other. The skewness parameter ($Q_{\rm sym}$) is presently kept fixed at 650 MeV. For all EoS parameter sets which describe the selected nuclear data within better than $0.3\%$, we calculate the neutron-star equation of state and mass-radius relation and analyze the results in terms of Pearson correlation coefficients $r$. We find that the value of $K_{\rm sym}$ is strongly correlated with the radius of both a canonical and a massive star ($|r|>0.9$). If we impose that all known astronomical constraints on the neutron star radii must be satisfied, we deduce $-150 < K_{\rm sym}<0$. As a result, the symmetry energy as a function of the density is consistently found to have an inflection point at $\rho_0<\rho<2\rho_0$. We take the opportunity to report that the neutron skin thickness of $^{208}$Pb shows no correlation at all with the neutron star radii ($|r|<0.1$), in contrast with studies which focus on the role of $L$ only.

==> (inline-0) <==
\begin{longtable}{rrrrrrcrrrrrrrr} 
$K_0$  & $Q_0$  & $J$ & $L$ & $K_{\tau}$ & $K_{\rm sym}$  &  ADPD(13) & $W_0$  &  $t_1$ & $t_2$ & $C_{12}$ & $D_{12}$ & $R_{M_1}$ & $R_{M_2}$  & $\Delta R_{np}$ \\
\\[0.5mm] 240 	&	-372.65	&	30.5 	&	40	&	-340	&	-162.11 	&	0.298 	&	100.82 	&	293.18 	&	-172.48 	&	-54.70 	&	11.05 	&	11.44 	&	10.94 	&	0.164 
\\[0.5mm] 240 	&	-372.65	&	30.5 	&	40	&	-360	&	-182.11 	&	0.296 	&	98.44 	&	291.85 	&	-172.81 	&	-54.54 	&	10.98 	&	11.31 	&	10.83 	&	0.174 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	40	&	-340	&	-162.11 	&	0.297 	&	104.91 	&	294.50 	&	-172.28 	&	-54.87 	&	11.11 	&	11.43 	&	10.87 	&	0.163 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	45	&	-340	&	-139.87 	&	0.295 	&	102.06 	&	293.40 	&	-172.49 	&	-54.73 	&	11.06 	&	11.73 	&	11.22 	&	0.171 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	40	&	-360	&	-182.11 	&	0.291 	&	102.70 	&	292.57 	&	-172.84 	&	-54.65 	&	11.01 	&	11.30 	&	10.76 	&	0.173 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	45	&	-360	&	-159.87 	&	0.293 	&	99.58 	&	291.99 	&	-172.84 	&	-54.56 	&	10.99 	&	11.62 	&	11.14 	&	0.181 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	40	&	-380	&	-202.11 	&	0.293 	&	100.08 	&	291.62 	&	-173.03 	&	-54.53 	&	10.97 	&	11.16 	&	10.65 	&	0.183 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	45	&	-380	&	-179.87 	&	0.297 	&	97.14 	&	291.21 	&	-172.97 	&	-54.47 	&	10.95 	&	11.51 	&	11.06 	&	0.192 
\\[0.5mm] 240 	&	-372.65	&	31.0 	&	40	&	-400	&	-222.11 	&	0.295 	&	97.64 	&	291.00 	&	-173.08 	&	-54.44 	&	10.94 	&	11.01 	&	10.56 	&	0.194 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	50	&	-340	&	-117.63 	&	0.296 	&	103.23 	&	293.61 	&	-172.51 	&	-54.77 	&	11.07 	&	11.97 	&	11.45 	&	0.178 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	55	&	-340	&	-95.40 	&	0.300 	&	100.28 	&	292.77 	&	-172.62 	&	-54.66 	&	11.03 	&	12.17 	&	11.67 	&	0.186 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	45	&	-360	&	-159.87 	&	0.298 	&	103.66 	&	292.74 	&	-172.87 	&	-54.67 	&	11.02 	&	11.62 	&	11.09 	&	0.180 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	50	&	-360	&	-137.63 	&	0.296 	&	100.73 	&	292.14 	&	-172.89 	&	-54.59 	&	10.99 	&	11.88 	&	11.38 	&	0.188 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	55	&	-360	&	-115.40 	&	0.298 	&	97.68 	&	291.64 	&	-172.87 	&	-54.52 	&	10.97 	&	12.10 	&	11.61 	&	0.197 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	45	&	-380	&	-179.87 	&	0.293 	&	101.67 	&	291.97 	&	-173.20 	&	-54.59 	&	10.98 	&	11.50 	&	11.01 	&	0.190 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	50	&	-380	&	-157.63 	&	0.298 	&	98.23 	&	291.32 	&	-173.01 	&	-54.48 	&	10.95 	&	11.79 	&	11.32 	&	0.199 
\\[0.5mm] 240 	&	-372.65	&	31.5 	&	40	&	-400	&	-222.11 	&	0.297 	&	102.09 	&	291.69 	&	-173.32 	&	-54.56 	&	10.96 	&	10.98 	&	10.47 	&	0.192 
\\[0.5mm] 240 	&	-372.65	&	32.0 	&	55	&	-360	&	-115.40 	&	0.299 	&	101.85 	&	292.30 	&	-172.93 	&	-54.62 	&	11.00 	&	12.10 	&	11.59 	&	0.195 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	40	&	-280	&	-98.39 	&	0.297 	&	100.69 	&	262.88 	&	-181.08 	&	-51.12 	&	9.49 	&	11.84 	&	11.39 	&	0.137 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	40	&	-300	&	-118.39 	&	0.294 	&	108.07 	&	337.85 	&	-152.07 	&	-59.39 	&	13.46 	&	11.75 	&	11.32 	&	0.136 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	40	&	-320	&	-138.39 	&	0.288 	&	101.18 	&	298.50 	&	-166.96 	&	-55.02 	&	11.38 	&	11.64 	&	11.22 	&	0.151 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	45	&	-320	&	-115.69 	&	0.299 	&	98.20 	&	295.63 	&	-167.89 	&	-54.69 	&	11.23 	&	11.90 	&	11.51 	&	0.160 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	40	&	-340	&	-158.39 	&	0.289 	&	98.33 	&	293.02 	&	-168.92 	&	-54.40 	&	11.10 	&	11.53 	&	11.12 	&	0.162 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	45	&	-340	&	-135.69 	&	0.300 	&	95.53 	&	291.86 	&	-169.17 	&	-54.26 	&	11.04 	&	11.81 	&	11.44 	&	0.170 
\\[0.5mm] 245 	&	-357.65	&	30.0 	&	40	&	-360	&	-178.39 	&	0.295 	&	95.85 	&	290.72 	&	-169.62 	&	-54.13 	&	10.98 	&	11.42 	&	11.04 	&	0.173 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	50	&	-280	&	-52.99 	&	0.298 	&	97.38 	&	246.51 	&	-187.42 	&	-49.31 	&	8.63 	&	12.26 	&	11.83 	&	0.154 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	45	&	-300	&	-95.69 	&	0.288 	&	111.74 	&	357.10 	&	-144.87 	&	-61.53 	&	14.48 	&	11.98 	&	11.55 	&	0.141 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	50	&	-300	&	-72.99 	&	0.297 	&	103.84 	&	313.52 	&	-161.29 	&	-56.69 	&	12.18 	&	12.19 	&	11.77 	&	0.154 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	40	&	-320	&	-138.39 	&	0.279 	&	105.91 	&	305.24 	&	-164.68 	&	-55.79 	&	11.73 	&	11.64 	&	11.17 	&	0.150 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	45	&	-320	&	-115.69 	&	0.282 	&	102.59 	&	299.47 	&	-166.70 	&	-55.14 	&	11.43 	&	11.90 	&	11.48 	&	0.158 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	50	&	-320	&	-92.99 	&	0.292 	&	99.53 	&	296.26 	&	-167.75 	&	-54.77 	&	11.27 	&	12.11 	&	11.71 	&	0.158 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	40	&	-340	&	-158.39 	&	0.281 	&	102.55 	&	295.03 	&	-168.46 	&	-54.65 	&	11.20 	&	11.53 	&	11.07 	&	0.161 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	45	&	-340	&	-135.69 	&	0.286 	&	99.67 	&	293.38 	&	-168.87 	&	-54.45 	&	11.11 	&	11.81 	&	11.40 	&	0.169 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	50	&	-340	&	-112.99 	&	0.294 	&	96.74 	&	292.15 	&	-169.14 	&	-54.30 	&	11.05 	&	12.04 	&	11.64 	&	0.178 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	40	&	-360	&	-178.39 	&	0.283 	&	99.95 	&	291.81 	&	-169.51 	&	-54.28 	&	11.03 	&	11.41 	&	10.97 	&	0.172 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	45	&	-360	&	-155.69 	&	0.291 	&	97.08 	&	290.93 	&	-169.62 	&	-54.16 	&	10.99 	&	11.71 	&	11.31 	&	0.180 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	50	&	-360	&	-132.99 	&	0.300 	&	94.19 	&	290.24 	&	-169.71 	&	-54.07 	&	10.95 	&	11.96 	&	11.57 	&	0.189 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	40	&	-380	&	-198.39 	&	0.287 	&	97.50 	&	290.17 	&	-169.98 	&	-54.08 	&	10.95 	&	11.28 	&	10.88 	&	0.182 
\\[0.5mm] 245 	&	-357.65	&	30.5 	&	45	&	-380	&	-175.69 	&	0.296 	&	94.58 	&	289.59 	&	-169.98 	&	-54.00 	&	10.92 	&	11.61 	&	11.23 	&	0.191 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	50	&	-300	&	-72.99 	&	0.287 	&	117.97 	&	398.96 	&	-129.21 	&	-66.20 	&	16.68 	&	12.19 	&	11.75 	&	0.142 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	55	&	-300	&	-50.29 	&	0.293 	&	105.68 	&	318.19 	&	-159.61 	&	-57.21 	&	12.42 	&	12.37 	&	11.92 	&	0.160 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	40	&	-320	&	-138.39 	&	0.293 	&	112.34 	&	325.96 	&	-157.06 	&	-58.11 	&	12.83 	&	11.64 	&	11.11 	&	0.146 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	45	&	-320	&	-115.69 	&	0.285 	&	107.49 	&	307.42 	&	-163.97 	&	-56.04 	&	11.85 	&	11.90 	&	11.44 	&	0.156 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	50	&	-320	&	-92.99 	&	0.284 	&	104.01 	&	300.57 	&	-166.39 	&	-55.27 	&	11.49 	&	12.12 	&	11.69 	&	0.165 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	55	&	-320	&	-70.29 	&	0.287 	&	100.83 	&	296.93 	&	-167.59 	&	-54.85 	&	11.30 	&	12.30 	&	11.87 	&	0.173 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	40	&	-340	&	-158.39 	&	0.290 	&	106.81 	&	298.11 	&	-167.57 	&	-55.01 	&	11.36 	&	11.52 	&	11.02 	&	0.160 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	45	&	-340	&	-135.69 	&	0.284 	&	103.86 	&	295.55 	&	-168.35 	&	-54.71 	&	11.22 	&	11.81 	&	11.37 	&	0.168 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	50	&	-340	&	-112.99 	&	0.287 	&	100.95 	&	293.78 	&	-168.83 	&	-54.50 	&	11.13 	&	12.04 	&	11.62 	&	0.176 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	55	&	-340	&	-90.29 	&	0.290 	&	97.96 	&	292.45 	&	-169.11 	&	-54.34 	&	11.07 	&	12.24 	&	11.82 	&	0.185 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	60	&	-340	&	-67.59 	&	0.298 	&	94.95 	&	291.43 	&	-169.31 	&	-54.21 	&	11.02 	&	12.41 	&	11.98 	&	0.193 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	40	&	-360	&	-178.39 	&	0.287 	&	104.06 	&	293.18 	&	-169.29 	&	-54.45 	&	11.10 	&	11.40 	&	10.92 	&	0.170 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	45	&	-360	&	-155.69 	&	0.286 	&	101.20 	&	292.08 	&	-169.50 	&	-54.32 	&	11.04 	&	11.71 	&	11.28 	&	0.179 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	50	&	-360	&	-132.99 	&	0.289 	&	98.35 	&	291.21 	&	-169.65 	&	-54.21 	&	11.00 	&	11.96 	&	11.55 	&	0.187 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	55	&	-360	&	-110.29 	&	0.294 	&	95.34 	&	290.44 	&	-169.72 	&	-54.10 	&	10.96 	&	12.17 	&	11.76 	&	0.196 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	40	&	-380	&	-198.39 	&	0.291 	&	101.56 	&	291.02 	&	-169.94 	&	-54.20 	&	10.99 	&	11.27 	&	10.81 	&	0.181 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	45	&	-380	&	-175.69 	&	0.293 	&	98.68 	&	290.35 	&	-169.99 	&	-54.11 	&	10.95 	&	11.60 	&	11.19 	&	0.189 
\\[0.5mm] 245 	&	-357.65	&	31.0 	&	50	&	-380	&	-152.99 	&	0.295 	&	95.73 	&	289.75 	&	-170.01 	&	-54.03 	&	10.93 	&	11.87 	&	11.48 	&	0.198 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	60	&	-300	&	-27.59 	&	0.294 	&	107.69 	&	324.68 	&	-157.22 	&	-57.94 	&	12.76 	&	12.53 	&	12.05 	&	0.166 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	65	&	-300	&	-4.89 	&	0.298 	&	102.71 	&	306.80 	&	-163.87 	&	-55.95 	&	11.82 	&	12.67 	&	12.18 	&	0.177 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	50	&	-320	&	-92.99 	&	0.294 	&	109.08 	&	310.08 	&	-163.05 	&	-56.34 	&	11.99 	&	12.12 	&	11.65 	&	0.163 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	55	&	-320	&	-70.29 	&	0.287 	&	105.40 	&	301.82 	&	-166.02 	&	-55.41 	&	11.55 	&	12.31 	&	11.85 	&	0.172 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	60	&	-320	&	-47.59 	&	0.289 	&	102.11 	&	297.68 	&	-167.40 	&	-54.94 	&	11.34 	&	12.47 	&	12.01 	&	0.180 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	65	&	-320	&	-24.89 	&	0.292 	&	98.92 	&	295.13 	&	-168.17 	&	-54.64 	&	11.21 	&	12.62 	&	12.13 	&	0.189 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	70	&	-320	&	-2.18 	&	0.298 	&	95.75 	&	293.36 	&	-168.62 	&	-54.43 	&	11.12 	&	12.75 	&	12.25 	&	0.198 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	50	&	-340	&	-112.99 	&	0.290 	&	105.21 	&	296.14 	&	-168.26 	&	-54.79 	&	11.25 	&	12.04 	&	11.59 	&	0.175 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	55	&	-340	&	-90.29 	&	0.289 	&	102.17 	&	294.19 	&	-168.76 	&	-54.56 	&	11.15 	&	12.24 	&	11.79 	&	0.183 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	60	&	-340	&	-67.59 	&	0.292 	&	99.14 	&	292.78 	&	-169.09 	&	-54.38 	&	11.08 	&	12.42 	&	11.96 	&	0.192 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	65	&	-340	&	-44.89 	&	0.294 	&	96.08 	&	291.69 	&	-169.30 	&	-54.24 	&	11.03 	&	12.57 	&	12.10 	&	0.201 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	45	&	-360	&	-155.69 	&	0.294 	&	105.32 	&	293.53 	&	-169.26 	&	-54.50 	&	11.11 	&	11.71 	&	11.24 	&	0.177 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	50	&	-360	&	-132.99 	&	0.289 	&	102.44 	&	292.37 	&	-169.50 	&	-54.36 	&	11.06 	&	11.96 	&	11.52 	&	0.186 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	55	&	-360	&	-110.29 	&	0.292 	&	99.51 	&	291.44 	&	-169.65 	&	-54.24 	&	11.01 	&	12.17 	&	11.74 	&	0.194 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	60	&	-360	&	-87.59 	&	0.294 	&	96.47 	&	290.65 	&	-169.73 	&	-54.13 	&	10.97 	&	12.35 	&	11.92 	&	0.203 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	65	&	-360	&	-64.89 	&	0.299 	&	93.35 	&	289.96 	&	-169.77 	&	-54.04 	&	10.94 	&	12.51 	&	12.05 	&	0.212 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	45	&	-380	&	-175.69 	&	0.299 	&	102.80 	&	291.26 	&	-169.96 	&	-54.24 	&	11.00 	&	11.60 	&	11.14 	&	0.188 
\\[0.5mm] 245 	&	-357.65	&	31.5 	&	50	&	-380	&	-152.99 	&	0.299 	&	99.86 	&	290.55 	&	-170.01 	&	-54.14 	&	10.96 	&	11.87 	&	11.44 	&	0.196 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	65	&	-300	&	-4.89 	&	0.294 	&	110.10 	&	334.38 	&	-153.63 	&	-59.02 	&	13.27 	&	12.68 	&	12.17 	&	0.172 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	70	&	-300	&	17.82 	&	0.298 	&	104.17 	&	309.37 	&	-162.97 	&	-56.24 	&	11.96 	&	12.81 	&	12.28 	&	0.183 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	60	&	-320	&	-47.59 	&	0.293 	&	106.77 	&	303.26 	&	-165.56 	&	-55.58 	&	11.63 	&	12.48 	&	11.99 	&	0.178 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	65	&	-320	&	-24.89 	&	0.292 	&	103.36 	&	298.50 	&	-167.18 	&	-55.04 	&	11.38 	&	12.63 	&	12.12 	&	0.187 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	70	&	-320	&	-2.18 	&	0.294 	&	100.12 	&	295.68 	&	-168.04 	&	-54.71 	&	11.23 	&	12.76 	&	12.23 	&	0.196 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	55	&	-340	&	-90.29 	&	0.298 	&	106.47 	&	296.74 	&	-168.11 	&	-54.86 	&	11.28 	&	12.25 	&	11.77 	&	0.181 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	60	&	-340	&	-67.59 	&	0.292 	&	103.41 	&	294.64 	&	-168.70 	&	-54.61 	&	11.18 	&	12.42 	&	11.94 	&	0.190 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	65	&	-340	&	-44.89 	&	0.294 	&	100.31 	&	293.13 	&	-169.05 	&	-54.43 	&	11.10 	&	12.57 	&	12.08 	&	0.199 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	70	&	-340	&	-22.18 	&	0.297 	&	97.19 	&	291.96 	&	-169.28 	&	-54.28 	&	11.04 	&	12.71 	&	12.20 	&	0.208 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	55	&	-360	&	-110.29 	&	0.295 	&	103.65 	&	292.67 	&	-169.48 	&	-54.40 	&	11.07 	&	12.17 	&	11.71 	&	0.192 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	60	&	-360	&	-87.59 	&	0.295 	&	100.66 	&	291.69 	&	-169.65 	&	-54.27 	&	11.02 	&	12.36 	&	11.88 	&	0.201 
\\[0.5mm] 245 	&	-357.65	&	32.0 	&	65	&	-360	&	-64.89 	&	0.299 	&	97.56 	&	290.84 	&	-169.73 	&	-54.16 	&	10.98 	&	12.52 	&	12.03 	&	0.210 
\\[0.5mm] 245 	&	-357.65	&	32.5 	&	70	&	-300	&	17.82 	&	0.294 	&	113.23 	&	350.51 	&	-147.60 	&	-60.82 	&	14.12 	&	12.81 	&	12.26 	&	0.176 
\\[0.5mm] 245 	&	-357.65	&	32.5 	&	70	&	-320	&	-2.18 	&	0.295 	&	104.60 	&	299.42 	&	-166.92 	&	-55.15 	&	11.43 	&	12.77 	&	12.23 	&	0.194 
\\[0.5mm] 245 	&	-357.65	&	32.5 	&	65	&	-340	&	-44.89 	&	0.298 	&	104.60 	&	295.13 	&	-168.62 	&	-54.68 	&	11.20 	&	12.58 	&	12.06 	&	0.197 
\\[0.5mm] 245 	&	-357.65	&	32.5 	&	70	&	-340	&	-22.18 	&	0.297 	&	101.44 	&	293.48 	&	-169.01 	&	-54.48 	&	11.12 	&	12.72 	&	12.18 	&	0.205 
\\[0.5mm] 250	&	-342.65	&	30.0 	&	45	&	-240	&	-31.68 	&	0.295 	&	104.75 	&	273.25 	&	-173.89 	&	-52.01 	&	10.09 	&	12.26 	&	11.89 	&	0.122 
\\[0.5mm] 250	&	-342.65	&	30.0 	&	50	&	-240	&	-8.53 	&	0.295 	&	102.17 	&	271.48 	&	-174.40 	&	-51.80 	&	10.00 	&	12.43 	&	12.08 	&	0.129 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	40	&	-260	&	-74.82 	&	0.289 	&	104.76 	&	269.69 	&	-175.31 	&	-51.62 	&	9.90 	&	11.99 	&	11.61 	&	0.125 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	45	&	-260	&	-51.68 	&	0.281 	&	102.01 	&	266.39 	&	-176.41 	&	-51.24 	&	9.73 	&	12.20 	&	11.83 	&	0.132 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	50	&	-260	&	-28.53 	&	0.290 	&	98.95 	&	261.25 	&	-178.23 	&	-50.66 	&	9.46 	&	12.37 	&	12.02 	&	0.140 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	40	&	-280	&	-94.82 	&	0.275 	&	100.79 	&	253.29 	&	-181.54 	&	-49.80 	&	9.04 	&	11.91 	&	11.52 	&	0.136 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	45	&	-280	&	-71.68 	&	0.273 	&	95.62 	&	232.52 	&	-189.51 	&	-47.50 	&	7.94 	&	12.12 	&	11.77 	&	0.147 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	40	&	-300	&	-114.82 	&	0.269 	&	121.35 	&	440.33 	&	-110.21 	&	-70.53 	&	18.92 	&	11.82 	&	11.44 	&	0.122 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	45	&	-300	&	-91.68 	&	0.277 	&	106.36 	&	332.76 	&	-150.53 	&	-58.56 	&	13.25 	&	12.05 	&	11.70 	&	0.142 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	50	&	-300	&	-68.53 	&	0.284 	&	101.30 	&	312.31 	&	-158.17 	&	-56.28 	&	12.17 	&	12.24 	&	11.90 	&	0.152 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	55	&	-300	&	-45.38 	&	0.294 	&	97.61 	&	303.55 	&	-161.34 	&	-55.29 	&	11.71 	&	12.41 	&	12.07 	&	0.161 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	40	&	-320	&	-134.82 	&	0.273 	&	103.35 	&	304.49 	&	-161.38 	&	-55.43 	&	11.75 	&	11.72 	&	11.34 	&	0.148 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	45	&	-320	&	-111.68 	&	0.280 	&	100.18 	&	299.36 	&	-163.17 	&	-54.85 	&	11.48 	&	11.97 	&	11.63 	&	0.156 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	50	&	-320	&	-88.53 	&	0.288 	&	97.14 	&	296.06 	&	-164.25 	&	-54.46 	&	11.31 	&	12.17 	&	11.84 	&	0.165 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	40	&	-340	&	-154.82 	&	0.277 	&	99.99 	&	294.30 	&	-165.13 	&	-54.29 	&	11.22 	&	11.62 	&	11.26 	&	0.160 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	45	&	-340	&	-131.68 	&	0.284 	&	97.17 	&	292.52 	&	-165.64 	&	-54.08 	&	11.12 	&	11.88 	&	11.56 	&	0.168 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	50	&	-340	&	-108.53 	&	0.298 	&	94.29 	&	291.10 	&	-165.98 	&	-53.90 	&	11.05 	&	12.10 	&	11.78 	&	0.176 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	40	&	-360	&	-174.82 	&	0.282 	&	97.34 	&	290.46 	&	-166.45 	&	-53.85 	&	11.01 	&	11.51 	&	11.16 	&	0.171 
\\[0.5mm] 250 	&	-342.65	&	30.0 	&	45	&	-360	&	-151.68 	&	0.295 	&	94.53 	&	289.48 	&	-166.63 	&	-53.73 	&	10.97 	&	11.79 	&	11.47 	&	0.179 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	55	&	-240	&	14.62 	&	0.295 	&	103.67 	&	272.16 	&	-174.26 	&	-51.89 	&	10.03 	&	12.58 	&	12.20 	&	0.135 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	60	&	-240	&	37.77 	&	0.299 	&	100.92 	&	270.00 	&	-174.92 	&	-51.63 	&	9.92 	&	12.72 	&	12.32 	&	0.143 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	45	&	-260	&	-51.68 	&	0.300 	&	106.33 	&	270.57 	&	-175.10 	&	-51.73 	&	9.95 	&	12.20 	&	11.81 	&	0.131 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	50	&	-260	&	-28.53 	&	0.289 	&	103.58 	&	267.63 	&	-176.05 	&	-51.39 	&	9.79 	&	12.38 	&	12.00 	&	0.138 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	55	&	-260	&	-5.38 	&	0.286 	&	100.56 	&	263.21 	&	-177.59 	&	-50.89 	&	9.56 	&	12.53 	&	12.15 	&	0.146 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	60	&	-260	&	17.77 	&	0.294 	&	97.06 	&	255.62 	&	-180.35 	&	-50.04 	&	9.16 	&	12.67 	&	12.29 	&	0.155 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	45	&	-280	&	-71.68 	&	0.287 	&	102.65 	&	256.79 	&	-180.30 	&	-50.20 	&	9.22 	&	12.13 	&	11.75 	&	0.143 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	50	&	-280	&	-48.53 	&	0.278 	&	98.19 	&	241.58 	&	-186.06 	&	-48.51 	&	8.42 	&	12.31 	&	11.94 	&	0.152 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	50	&	-300	&	-68.53 	&	0.274 	&	109.38 	&	346.48 	&	-145.43 	&	-60.09 	&	13.97 	&	12.25 	&	11.88 	&	0.147 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	55	&	-300	&	-45.38 	&	0.280 	&	103.16 	&	316.75 	&	-156.57 	&	-56.78 	&	12.40 	&	12.42 	&	12.06 	&	0.158 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	60	&	-300	&	-22.23 	&	0.287 	&	99.12 	&	305.75 	&	-160.59 	&	-55.54 	&	11.82 	&	12.57 	&	12.20 	&	0.168 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	65	&	-300	&	0.91 	&	0.297 	&	95.66 	&	299.95 	&	-162.62 	&	-54.88 	&	11.52 	&	12.71 	&	12.32 	&	0.177 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	40	&	-320	&	-134.82 	&	0.272 	&	108.96 	&	318.57 	&	-156.30 	&	-57.01 	&	12.49 	&	11.72 	&	11.31 	&	0.146 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	45	&	-320	&	-111.68 	&	0.275 	&	105.00 	&	306.83 	&	-160.60 	&	-55.69 	&	11.87 	&	11.97 	&	11.60 	&	0.155 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	50	&	-320	&	-88.53 	&	0.277 	&	101.67 	&	300.77 	&	-162.74 	&	-55.01 	&	11.56 	&	12.18 	&	11.82 	&	0.163 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	55	&	-320	&	-65.38 	&	0.283 	&	98.55 	&	297.02 	&	-163.99 	&	-54.58 	&	11.36 	&	12.36 	&	12.00 	&	0.172 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	60	&	-320	&	-42.23 	&	0.292 	&	95.48 	&	294.43 	&	-164.79 	&	-54.28 	&	11.23 	&	12.52 	&	12.15 	&	0.180 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	40	&	-340	&	-154.82 	&	0.275 	&	104.31 	&	297.69 	&	-164.14 	&	-54.69 	&	11.39 	&	11.61 	&	11.21 	&	0.158 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	45	&	-340	&	-131.68 	&	0.277 	&	101.42 	&	295.03 	&	-164.97 	&	-54.38 	&	11.25 	&	11.88 	&	11.52 	&	0.166 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	50	&	-340	&	-108.53 	&	0.279 	&	98.52 	&	293.08 	&	-165.53 	&	-54.15 	&	11.15 	&	12.10 	&	11.76 	&	0.175 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	55	&	-340	&	-85.38 	&	0.288 	&	95.59 	&	291.56 	&	-165.91 	&	-53.96 	&	11.07 	&	12.29 	&	11.94 	&	0.183 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	40	&	-360	&	-174.82 	&	0.283 	&	101.48 	&	292.10 	&	-166.13 	&	-54.05 	&	11.10 	&	11.50 	&	11.11 	&	0.169 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	45	&	-360	&	-151.68 	&	0.284 	&	98.67 	&	290.84 	&	-166.40 	&	-53.90 	&	11.03 	&	11.79 	&	11.43 	&	0.177 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	50	&	-360	&	-128.53 	&	0.289 	&	95.81 	&	289.80 	&	-166.60 	&	-53.77 	&	10.98 	&	12.03 	&	11.69 	&	0.186 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	40	&	-380	&	-194.82 	&	0.295 	&	98.92 	&	289.41 	&	-166.98 	&	-53.74 	&	10.96 	&	11.38 	&	10.99 	&	0.180 
\\[0.5mm] 250 	&	-342.65	&	30.5 	&	45	&	-380	&	-171.68 	&	0.297 	&	96.10 	&	288.63 	&	-167.08 	&	-53.64 	&	10.92 	&	11.69 	&	11.35 	&	0.189 
\\[0.5mm] 250	&	-342.65	&	31.0 	&	65	&	-240	&	60.91 	&	0.298 	&	102.71 	&	270.76 	&	-174.70 	&	-51.72 	&	9.96 	&	12.85 	&	12.41 	&	0.150 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	55	&	-260	&	-5.38 	&	0.300 	&	105.09 	&	268.73 	&	-175.74 	&	-51.52 	&	9.85 	&	12.54 	&	12.13 	&	0.145 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	60	&	-260	&	17.77 	&	0.289 	&	102.12 	&	264.87 	&	-177.05 	&	-51.08 	&	9.65 	&	12.68 	&	12.27 	&	0.153 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	65	&	-260	&	40.91 	&	0.292 	&	98.72 	&	258.56 	&	-179.30 	&	-50.37 	&	9.32 	&	12.80 	&	12.38 	&	0.161 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	70	&	-260	&	64.06 	&	0.296 	&	94.45 	&	246.14 	&	-183.96 	&	-48.99 	&	8.66 	&	12.92 	&	12.49 	&	0.171 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	50	&	-280	&	-48.53 	&	0.298 	&	104.41 	&	259.61 	&	-179.33 	&	-50.52 	&	9.37 	&	12.32 	&	11.93 	&	0.149 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	55	&	-280	&	-25.38 	&	0.286 	&	100.39 	&	247.96 	&	-183.68 	&	-49.22 	&	8.75 	&	12.48 	&	12.09 	&	0.158 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	60	&	-280	&	-2.23 	&	0.282 	&	93.42 	&	215.04 	&	-196.45 	&	-45.59 	&	7.01 	&	12.63 	&	12.22 	&	0.171 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	70	&	-280	&	44.06 	&	0.296 	&	106.69 	&	362.06 	&	-139.21 	&	-61.79 	&	14.80 	&	12.88 	&	12.44 	&	0.164 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	55	&	-300	&	-45.38 	&	0.273 	&	113.41 	&	370.56 	&	-136.58 	&	-62.78 	&	15.24 	&	12.42 	&	12.04 	&	0.150 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	60	&	-300	&	-22.23 	&	0.279 	&	105.19 	&	322.66 	&	-154.42 	&	-57.44 	&	12.71 	&	12.58 	&	12.18 	&	0.164 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	65	&	-300	&	0.91 	&	0.283 	&	100.71 	&	308.43 	&	-159.67 	&	-55.85 	&	11.96 	&	12.71 	&	12.30 	&	0.174 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	70	&	-300	&	24.06 	&	0.291 	&	97.06 	&	301.51 	&	-162.14 	&	-55.07 	&	11.60 	&	12.84 	&	12.41 	&	0.184 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	40	&	-320	&	-134.82 	&	0.277 	&	120.24 	&	380.32 	&	-133.16 	&	-63.89 	&	15.75 	&	11.72 	&	11.26 	&	0.137 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	45	&	-320	&	-111.68 	&	0.279 	&	111.15 	&	325.02 	&	-153.96 	&	-57.73 	&	12.83 	&	11.97 	&	11.56 	&	0.151 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	50	&	-320	&	-88.53 	&	0.277 	&	106.71 	&	309.69 	&	-159.64 	&	-56.02 	&	12.02 	&	12.18 	&	11.80 	&	0.161 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	55	&	-320	&	-65.38 	&	0.279 	&	103.17 	&	302.38 	&	-162.23 	&	-55.20 	&	11.64 	&	12.36 	&	11.98 	&	0.170 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	60	&	-320	&	-42.23 	&	0.282 	&	99.92 	&	298.07 	&	-163.68 	&	-54.70 	&	11.41 	&	12.52 	&	12.13 	&	0.178 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	65	&	-320	&	-19.09 	&	0.287 	&	96.77 	&	295.17 	&	-164.58 	&	-54.37 	&	11.26 	&	12.67 	&	12.27 	&	0.187 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	70	&	-320	&	4.06 	&	0.297 	&	93.62 	&	293.07 	&	-165.18 	&	-54.12 	&	11.16 	&	12.80 	&	12.37 	&	0.196 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	40	&	-340	&	-154.82 	&	0.285 	&	108.98 	&	303.34 	&	-162.34 	&	-55.34 	&	11.68 	&	11.61 	&	11.16 	&	0.157 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	45	&	-340	&	-131.68 	&	0.280 	&	105.79 	&	298.80 	&	-163.83 	&	-54.82 	&	11.45 	&	11.88 	&	11.49 	&	0.165 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	50	&	-340	&	-108.53 	&	0.280 	&	102.79 	&	295.82 	&	-164.77 	&	-54.47 	&	11.29 	&	12.11 	&	11.74 	&	0.173 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	55	&	-340	&	-85.38 	&	0.282 	&	99.83 	&	293.67 	&	-165.39 	&	-54.22 	&	11.18 	&	12.30 	&	11.92 	&	0.181 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	60	&	-340	&	-62.23 	&	0.284 	&	96.85 	&	292.03 	&	-165.83 	&	-54.02 	&	11.10 	&	12.47 	&	12.09 	&	0.190 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	65	&	-340	&	-39.09 	&	0.292 	&	93.83 	&	290.72 	&	-166.12 	&	-53.86 	&	11.03 	&	12.62 	&	12.22 	&	0.199 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	40	&	-360	&	-174.82 	&	0.294 	&	105.64 	&	294.26 	&	-165.60 	&	-54.32 	&	11.21 	&	11.49 	&	11.05 	&	0.168 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	45	&	-360	&	-151.68 	&	0.289 	&	102.84 	&	292.59 	&	-166.04 	&	-54.12 	&	11.12 	&	11.79 	&	11.40 	&	0.176 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	50	&	-360	&	-128.53 	&	0.291 	&	99.99 	&	291.25 	&	-166.35 	&	-53.95 	&	11.05 	&	12.03 	&	11.67 	&	0.184 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	55	&	-360	&	-105.38 	&	0.293 	&	97.08 	&	290.15 	&	-166.57 	&	-53.82 	&	11.00 	&	12.23 	&	11.86 	&	0.193 
\\[0.5mm] 250 	&	-342.65	&	31.0 	&	60	&	-360	&	-82.23 	&	0.298 	&	94.10 	&	289.21 	&	-166.72 	&	-53.70 	&	10.95 	&	12.41 	&	12.04 	&	0.202 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	65	&	-260	&	40.91 	&	0.295 	&	103.82 	&	266.44 	&	-176.68 	&	-51.27 	&	9.73 	&	12.81 	&	12.36 	&	0.159 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	70	&	-260	&	64.06 	&	0.292 	&	100.32 	&	260.98 	&	-178.47 	&	-50.64 	&	9.44 	&	12.93 	&	12.47 	&	0.168 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	60	&	-280	&	-2.23 	&	0.297 	&	102.30 	&	252.67 	&	-181.93 	&	-49.75 	&	9.00 	&	12.64 	&	12.20 	&	0.164 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	65	&	-280	&	20.91 	&	0.287 	&	96.78 	&	230.45 	&	-190.46 	&	-47.29 	&	7.83 	&	12.77 	&	12.33 	&	0.175 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	60	&	-300	&	-22.23 	&	0.275 	&	120.95 	&	422.60 	&	-117.00 	&	-68.57 	&	17.98 	&	12.58 	&	12.17 	&	0.151 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	65	&	-300	&	0.91 	&	0.281 	&	107.46 	&	330.96 	&	-151.36 	&	-58.37 	&	13.15 	&	12.72 	&	12.28 	&	0.170 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	70	&	-300	&	24.06 	&	0.284 	&	102.34 	&	311.74 	&	-158.50 	&	-56.22 	&	12.14 	&	12.85 	&	12.40 	&	0.181 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	45	&	-320	&	-111.68 	&	0.274 	&	129.58 	&	448.96 	&	-107.61 	&	-71.54 	&	19.36 	&	11.97 	&	11.53 	&	0.136 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	50	&	-320	&	-88.53 	&	0.285 	&	113.62 	&	334.21 	&	-150.57 	&	-58.76 	&	13.31 	&	12.19 	&	11.77 	&	0.157 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	55	&	-320	&	-65.38 	&	0.282 	&	108.42 	&	313.20 	&	-158.38 	&	-56.42 	&	12.21 	&	12.37 	&	11.96 	&	0.167 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	60	&	-320	&	-42.23 	&	0.282 	&	104.67 	&	304.28 	&	-161.61 	&	-55.42 	&	11.74 	&	12.53 	&	12.11 	&	0.176 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	65	&	-320	&	-19.09 	&	0.285 	&	101.30 	&	299.27 	&	-163.33 	&	-54.84 	&	11.48 	&	12.67 	&	12.25 	&	0.185 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	70	&	-320	&	4.06 	&	0.287 	&	98.05 	&	296.01 	&	-164.36 	&	-54.47 	&	11.31 	&	12.80 	&	12.37 	&	0.194 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	45	&	-340	&	-131.68 	&	0.297 	&	110.46 	&	305.26 	&	-161.66 	&	-55.56 	&	11.78 	&	11.88 	&	11.45 	&	0.163 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	50	&	-340	&	-108.53 	&	0.289 	&	107.23 	&	300.04 	&	-163.46 	&	-54.96 	&	11.51 	&	12.11 	&	11.70 	&	0.171 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	55	&	-340	&	-85.38 	&	0.284 	&	104.19 	&	296.70 	&	-164.55 	&	-54.58 	&	11.34 	&	12.30 	&	11.90 	&	0.180 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	60	&	-340	&	-62.23 	&	0.286 	&	101.15 	&	294.32 	&	-165.25 	&	-54.30 	&	11.21 	&	12.47 	&	12.07 	&	0.188 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	65	&	-340	&	-39.09 	&	0.289 	&	98.09 	&	292.54 	&	-165.73 	&	-54.09 	&	11.12 	&	12.62 	&	12.20 	&	0.197 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	70	&	-340	&	-15.94 	&	0.293 	&	95.00 	&	291.12 	&	-166.05 	&	-53.91 	&	11.05 	&	12.76 	&	12.32 	&	0.206 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	50	&	-360	&	-128.53 	&	0.296 	&	104.15 	&	293.11 	&	-165.94 	&	-54.18 	&	11.15 	&	12.03 	&	11.64 	&	0.183 
\\[0.5mm] 250 	&	-342.65	&	31.5 	&	55	&	-360	&	-105.38 	&	0.298 	&	101.27 	&	291.68 	&	-166.29 	&	-54.01 	&	11.07 	&	12.24 	&	11.84 	&	0.191 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	70	&	-300	&	24.06 	&	0.284 	&	110.22 	&	343.49 	&	-146.69 	&	-59.76 	&	13.81 	&	12.85 	&	12.38 	&	0.175 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	55	&	-320	&	-65.38 	&	0.290 	&	116.67 	&	348.43 	&	-145.28 	&	-60.35 	&	14.06 	&	12.37 	&	11.95 	&	0.161 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	60	&	-320	&	-42.23 	&	0.288 	&	110.29 	&	317.75 	&	-156.77 	&	-56.93 	&	12.45 	&	12.54 	&	12.10 	&	0.173 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	65	&	-320	&	-19.09 	&	0.285 	&	106.18 	&	306.51 	&	-160.85 	&	-55.67 	&	11.85 	&	12.68 	&	12.23 	&	0.183 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	70	&	-320	&	4.06 	&	0.287 	&	102.65 	&	300.62 	&	-162.90 	&	-55.00 	&	11.55 	&	12.81 	&	12.35 	&	0.192 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	55	&	-340	&	-85.38 	&	0.299 	&	108.69 	&	301.47 	&	-163.03 	&	-55.13 	&	11.58 	&	12.31 	&	11.89 	&	0.178 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	60	&	-340	&	-62.23 	&	0.292 	&	105.54 	&	297.65 	&	-164.28 	&	-54.69 	&	11.39 	&	12.48 	&	12.06 	&	0.186 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	65	&	-340	&	-39.09 	&	0.292 	&	102.42 	&	295.02 	&	-165.07 	&	-54.38 	&	11.25 	&	12.63 	&	12.18 	&	0.195 
\\[0.5mm] 250 	&	-342.65	&	32.0 	&	70	&	-340	&	-15.94 	&	0.297 	&	99.32 	&	293.07 	&	-165.61 	&	-54.15 	&	11.15 	&	12.76 	&	12.32 	&	0.204 
\\[0.5mm] 250 	&	-342.65	&	32.5 	&	60	&	-320	&	-42.23 	&	0.295 	&	120.97 	&	373.46 	&	-135.93 	&	-63.14 	&	15.38 	&	12.54 	&	12.08 	&	0.165 
\\[0.5mm] 250 	&	-342.65	&	32.5 	&	70	&	-320	&	4.06 	&	0.289 	&	107.74 	&	309.24 	&	-159.91 	&	-55.98 	&	12.00 	&	12.82 	&	12.33 	&	0.189 
\\[0.5mm] 250 	&	-342.65	&	33.0 	&	65	&	-320	&	-19.09 	&	0.295 	&	128.82 	&	429.49 	&	-115.03 	&	-69.38 	&	18.34 	&	12.69 	&	12.20 	&	0.164 
\\[0.5mm] 255	&	-327.65	&	30.0 	&	45	&	-240	&	-27.82 	&	0.275 	&	105.28 	&	267.34 	&	-172.94 	&	-51.11 	&	9.83 	&	12.32 	&	12.01 	&	0.120 
\\[0.5mm] 255	&	-327.65	&	30.0 	&	50	&	-240	&	-4.24 	&	0.270 	&	102.78 	&	265.44 	&	-173.51 	&	-50.88 	&	9.73 	&	12.48 	&	12.17 	&	0.127 
\\[0.5mm] 255	&	-327.65	&	30.0 	&	65	&	-240	&	66.48 	&	0.296 	&	94.20 	&	254.87 	&	-177.08 	&	-49.68 	&	9.18 	&	12.87 	&	12.54 	&	0.150 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	40	&	-260	&	-71.40 	&	0.279 	&	105.17 	&	263.03 	&	-174.64 	&	-50.63 	&	9.60 	&	12.06 	&	11.73 	&	0.123 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	45	&	-260	&	-47.82 	&	0.267 	&	102.45 	&	259.57 	&	-175.80 	&	-50.24 	&	9.42 	&	12.25 	&	11.94 	&	0.131 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	50	&	-260	&	-24.24 	&	0.265 	&	99.48 	&	254.56 	&	-177.58 	&	-49.67 	&	9.16 	&	12.42 	&	12.12 	&	0.138 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	55	&	-260	&	-0.67 	&	0.270 	&	96.05 	&	246.53 	&	-180.55 	&	-48.77 	&	8.73 	&	12.57 	&	12.26 	&	0.147 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	60	&	-260	&	22.91 	&	0.278 	&	91.56 	&	231.28 	&	-186.36 	&	-47.08 	&	7.93 	&	12.71 	&	12.40 	&	0.157 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	65	&	-260	&	46.48 	&	0.287 	&	83.51 	&	190.61 	&	-202.34 	&	-42.61 	&	5.77 	&	12.83 	&	12.50 	&	0.172 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	40	&	-280	&	-91.40 	&	0.274 	&	101.08 	&	245.65 	&	-181.28 	&	-48.71 	&	8.68 	&	11.98 	&	11.64 	&	0.135 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	45	&	-280	&	-67.82 	&	0.271 	&	96.54 	&	228.98 	&	-187.65 	&	-46.86 	&	7.80 	&	12.18 	&	11.88 	&	0.145 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	50	&	-280	&	-44.24 	&	0.278 	&	87.59 	&	181.50 	&	-206.37 	&	-41.65 	&	5.28 	&	12.36 	&	12.06 	&	0.161 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	60	&	-280	&	2.91 	&	0.282 	&	109.39 	&	392.75 	&	-124.20 	&	-64.93 	&	16.47 	&	12.66 	&	12.35 	&	0.143 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	65	&	-280	&	26.48 	&	0.296 	&	99.78 	&	333.47 	&	-146.45 	&	-58.34 	&	13.34 	&	12.79 	&	12.47 	&	0.159 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	45	&	-300	&	-87.82 	&	0.264 	&	113.52 	&	380.91 	&	-129.06 	&	-63.65 	&	15.84 	&	12.11 	&	11.80 	&	0.133 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	50	&	-300	&	-64.24 	&	0.271 	&	105.11 	&	330.94 	&	-147.82 	&	-58.09 	&	13.20 	&	12.30 	&	12.00 	&	0.147 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	55	&	-300	&	-40.67 	&	0.278 	&	100.45 	&	313.74 	&	-154.20 	&	-56.17 	&	12.30 	&	12.46 	&	12.17 	&	0.157 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	60	&	-300	&	-17.09 	&	0.290 	&	96.77 	&	304.97 	&	-157.37 	&	-55.18 	&	11.84 	&	12.61 	&	12.30 	&	0.166 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	40	&	-320	&	-131.40 	&	0.266 	&	105.81 	&	312.97 	&	-154.90 	&	-56.11 	&	12.25 	&	11.80 	&	11.46 	&	0.144 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	45	&	-320	&	-107.82 	&	0.268 	&	102.32 	&	304.71 	&	-157.87 	&	-55.18 	&	11.82 	&	12.03 	&	11.73 	&	0.153 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	50	&	-320	&	-84.24 	&	0.275 	&	99.14 	&	299.59 	&	-159.65 	&	-54.60 	&	11.55 	&	12.23 	&	11.94 	&	0.161 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	55	&	-320	&	-60.67 	&	0.286 	&	96.12 	&	296.08 	&	-160.82 	&	-54.20 	&	11.37 	&	12.41 	&	12.12 	&	0.170 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	40	&	-340	&	-151.40 	&	0.274 	&	101.67 	&	296.20 	&	-161.17 	&	-54.24 	&	11.37 	&	11.70 	&	11.37 	&	0.157 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	45	&	-340	&	-127.82 	&	0.276 	&	98.84 	&	293.68 	&	-161.95 	&	-53.95 	&	11.24 	&	11.95 	&	11.66 	&	0.165 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	50	&	-340	&	-104.24 	&	0.288 	&	96.00 	&	291.73 	&	-162.51 	&	-53.72 	&	11.14 	&	12.16 	&	11.88 	&	0.173 
\\[0.5mm] 255 	&	-327.65	&	30.0 	&	40	&	-360	&	-171.40 	&	0.293 	&	98.82 	&	290.44 	&	-163.22 	&	-53.59 	&	11.06 	&	11.59 	&	11.27 	&	0.168 
\\[0.5mm] 255	&	-327.65	&	30.5 	&	50	&	-240	&	-4.24 	&	0.288 	&	106.86 	&	268.06 	&	-172.80 	&	-51.20 	&	9.87 	&	12.49 	&	12.16 	&	0.127 
\\[0.5mm] 255	&	-327.65	&	30.5 	&	55	&	-240	&	19.33 	&	0.276 	&	104.34 	&	266.30 	&	-173.29 	&	-50.99 	&	9.78 	&	12.63 	&	12.30 	&	0.133 
\\[0.5mm] 255	&	-327.65	&	30.5 	&	60	&	-240	&	42.91 	&	0.275 	&	101.68 	&	264.09 	&	-173.98 	&	-50.73 	&	9.66 	&	12.76 	&	12.42 	&	0.141 
\\[0.5mm] 255	&	-327.65	&	30.5 	&	65	&	-240	&	66.48 	&	0.280 	&	98.86 	&	261.15 	&	-174.92 	&	-50.39 	&	9.51 	&	12.88 	&	12.53 	&	0.148 
\\[0.5mm] 255	&	-327.65	&	30.5 	&	70	&	-240	&	90.06 	&	0.289 	&	95.84 	&	257.06 	&	-176.34 	&	-49.93 	&	9.29 	&	12.99 	&	12.63 	&	0.157 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	45	&	-260	&	-47.82 	&	0.293 	&	106.81 	&	264.19 	&	-174.32 	&	-50.77 	&	9.66 	&	12.26 	&	11.93 	&	0.130 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	50	&	-260	&	-24.24 	&	0.278 	&	104.12 	&	261.15 	&	-175.32 	&	-50.42 	&	9.50 	&	12.43 	&	12.10 	&	0.137 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	55	&	-260	&	-0.67 	&	0.269 	&	101.21 	&	256.87 	&	-176.80 	&	-49.94 	&	9.28 	&	12.58 	&	12.25 	&	0.144 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	60	&	-260	&	22.91 	&	0.270 	&	97.92 	&	250.31 	&	-179.18 	&	-49.20 	&	8.93 	&	12.72 	&	12.38 	&	0.153 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	65	&	-260	&	46.48 	&	0.272 	&	93.91 	&	238.81 	&	-183.50 	&	-47.92 	&	8.33 	&	12.84 	&	12.50 	&	0.162 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	70	&	-260	&	70.06 	&	0.280 	&	87.88 	&	213.07 	&	-193.47 	&	-45.08 	&	6.96 	&	12.96 	&	12.59 	&	0.175 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	45	&	-280	&	-67.82 	&	0.286 	&	103.05 	&	249.71 	&	-179.81 	&	-49.16 	&	8.90 	&	12.19 	&	11.85 	&	0.141 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	50	&	-280	&	-44.24 	&	0.278 	&	99.07 	&	237.30 	&	-184.49 	&	-47.78 	&	8.24 	&	12.37 	&	12.04 	&	0.150 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	55	&	-280	&	-20.67 	&	0.278 	&	92.72 	&	208.28 	&	-195.77 	&	-44.58 	&	6.70 	&	12.53 	&	12.21 	&	0.162 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	70	&	-280	&	50.06 	&	0.285 	&	102.81 	&	347.95 	&	-141.04 	&	-59.95 	&	14.11 	&	12.92 	&	12.56 	&	0.164 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	50	&	-300	&	-64.24 	&	0.263 	&	122.28 	&	445.09 	&	-105.14 	&	-70.80 	&	19.22 	&	12.30 	&	11.98 	&	0.132 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	55	&	-300	&	-40.67 	&	0.270 	&	108.03 	&	343.71 	&	-143.07 	&	-59.51 	&	13.88 	&	12.47 	&	12.16 	&	0.152 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	60	&	-300	&	-17.09 	&	0.274 	&	102.45 	&	319.13 	&	-152.25 	&	-56.77 	&	12.58 	&	12.62 	&	12.30 	&	0.163 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	65	&	-300	&	6.48 	&	0.281 	&	98.44 	&	307.96 	&	-156.34 	&	-55.52 	&	11.99 	&	12.75 	&	12.42 	&	0.172 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	70	&	-300	&	30.06 	&	0.294 	&	94.91 	&	301.52 	&	-158.61 	&	-54.79 	&	11.66 	&	12.88 	&	12.51 	&	0.182 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	40	&	-320	&	-131.40 	&	0.266 	&	112.96 	&	340.06 	&	-144.86 	&	-59.14 	&	13.68 	&	11.80 	&	11.43 	&	0.140 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	50	&	-320	&	-84.24 	&	0.271 	&	104.05 	&	307.55 	&	-156.91 	&	-55.51 	&	11.96 	&	12.24 	&	11.92 	&	0.159 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	55	&	-320	&	-60.67 	&	0.272 	&	100.73 	&	301.44 	&	-159.06 	&	-54.82 	&	11.64 	&	12.41 	&	12.10 	&	0.168 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	60	&	-320	&	-37.09 	&	0.277 	&	97.58 	&	297.38 	&	-160.42 	&	-54.35 	&	11.43 	&	12.57 	&	12.25 	&	0.177 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	65	&	-320	&	-13.52 	&	0.291 	&	94.49 	&	294.46 	&	-161.35 	&	-54.01 	&	11.28 	&	12.71 	&	12.37 	&	0.185 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	40	&	-340	&	-151.40 	&	0.282 	&	106.16 	&	301.36 	&	-159.49 	&	-54.84 	&	11.63 	&	11.69 	&	11.33 	&	0.155 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	45	&	-340	&	-127.82 	&	0.284 	&	103.20 	&	297.46 	&	-160.79 	&	-54.39 	&	11.43 	&	11.95 	&	11.63 	&	0.164 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	50	&	-340	&	-104.24 	&	0.287 	&	100.28 	&	294.63 	&	-161.68 	&	-54.06 	&	11.28 	&	12.17 	&	11.86 	&	0.172 
\\[0.5mm] 255 	&	-327.65	&	30.5 	&	55	&	-340	&	-80.67 	&	0.290 	&	97.39 	&	292.49 	&	-162.32 	&	-53.81 	&	11.17 	&	12.35 	&	12.04 	&	0.180 
\\[0.5mm] 255	&	-327.65	&	31.0 	&	60	&	-240	&	42.91 	&	0.288 	&	105.87 	&	267.11 	&	-173.11 	&	-51.09 	&	9.82 	&	12.77 	&	12.42 	&	0.140 
\\[0.5mm] 255	&	-327.65	&	31.0 	&	65	&	-240	&	66.48 	&	0.278 	&	103.21 	&	265.09 	&	-173.70 	&	-50.85 	&	9.71 	&	12.89 	&	12.51 	&	0.147 
\\[0.5mm] 255	&	-327.65	&	31.0 	&	70	&	-240	&	90.06 	&	0.281 	&	100.39 	&	262.48 	&	-174.53 	&	-50.55 	&	9.58 	&	13.00 	&	12.61 	&	0.155 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	55	&	-260	&	-0.67 	&	0.291 	&	105.74 	&	262.54 	&	-174.91 	&	-50.59 	&	9.57 	&	12.59 	&	12.23 	&	0.143 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	60	&	-260	&	22.91 	&	0.277 	&	102.87 	&	258.84 	&	-176.17 	&	-50.16 	&	9.38 	&	12.72 	&	12.37 	&	0.151 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	65	&	-260	&	46.48 	&	0.272 	&	99.67 	&	253.36 	&	-178.10 	&	-49.54 	&	9.09 	&	12.85 	&	12.48 	&	0.159 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	70	&	-260	&	70.06 	&	0.275 	&	95.96 	&	244.37 	&	-181.43 	&	-48.54 	&	8.62 	&	12.96 	&	12.59 	&	0.168 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	50	&	-280	&	-44.24 	&	0.299 	&	104.93 	&	252.97 	&	-178.67 	&	-49.53 	&	9.07 	&	12.37 	&	12.03 	&	0.147 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	55	&	-280	&	-20.67 	&	0.286 	&	101.27 	&	243.34 	&	-182.24 	&	-48.46 	&	8.56 	&	12.53 	&	12.19 	&	0.156 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	60	&	-280	&	2.91 	&	0.282 	&	96.18 	&	223.65 	&	-189.80 	&	-46.28 	&	7.52 	&	12.68 	&	12.32 	&	0.166 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	65	&	-280	&	26.48 	&	0.294 	&	84.57 	&	159.25 	&	-215.43 	&	-39.23 	&	4.10 	&	12.81 	&	12.43 	&	0.186 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	60	&	-300	&	-17.09 	&	0.271 	&	111.90 	&	364.71 	&	-135.22 	&	-61.85 	&	14.98 	&	12.63 	&	12.28 	&	0.155 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	65	&	-300	&	6.48 	&	0.274 	&	104.61 	&	326.40 	&	-149.58 	&	-57.59 	&	12.96 	&	12.76 	&	12.40 	&	0.168 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	70	&	-300	&	30.06 	&	0.277 	&	100.17 	&	311.64 	&	-155.02 	&	-55.94 	&	12.19 	&	12.88 	&	12.51 	&	0.179 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	45	&	-320	&	-107.82 	&	0.274 	&	116.57 	&	358.11 	&	-138.14 	&	-61.15 	&	14.63 	&	12.04 	&	11.68 	&	0.144 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	50	&	-320	&	-84.24 	&	0.274 	&	110.03 	&	324.63 	&	-150.67 	&	-57.42 	&	12.86 	&	12.24 	&	11.91 	&	0.156 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	55	&	-320	&	-60.67 	&	0.277 	&	105.84 	&	311.03 	&	-155.68 	&	-55.90 	&	12.15 	&	12.42 	&	12.08 	&	0.165 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	60	&	-320	&	-37.09 	&	0.280 	&	102.30 	&	303.59 	&	-158.34 	&	-55.06 	&	11.76 	&	12.57 	&	12.23 	&	0.174 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	65	&	-320	&	-13.52 	&	0.284 	&	99.04 	&	298.86 	&	-159.96 	&	-54.52 	&	11.51 	&	12.72 	&	12.37 	&	0.183 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	70	&	-320	&	10.06 	&	0.290 	&	95.85 	&	295.53 	&	-161.02 	&	-54.14 	&	11.34 	&	12.84 	&	12.47 	&	0.192 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	45	&	-340	&	-127.82 	&	0.297 	&	107.83 	&	303.43 	&	-158.81 	&	-55.08 	&	11.74 	&	11.95 	&	11.61 	&	0.162 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	50	&	-340	&	-104.24 	&	0.295 	&	104.75 	&	298.91 	&	-160.36 	&	-54.56 	&	11.51 	&	12.17 	&	11.84 	&	0.170 
\\[0.5mm] 255 	&	-327.65	&	31.0 	&	55	&	-340	&	-80.67 	&	0.297 	&	101.75 	&	295.71 	&	-161.39 	&	-54.19 	&	11.34 	&	12.36 	&	12.02 	&	0.178 
\\[0.5mm] 255	&	-327.65	&	31.5 	&	65	&	-240	&	66.48 	&	0.300 	&	107.38 	&	267.84 	&	-172.95 	&	-51.18 	&	9.85 	&	12.90 	&	12.51 	&	0.146 
\\[0.5mm] 255	&	-327.65	&	31.5 	&	70	&	-240	&	90.06 	&	0.286 	&	104.70 	&	266.00 	&	-173.47 	&	-50.96 	&	9.76 	&	13.01 	&	12.59 	&	0.154 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	65	&	-260	&	46.48 	&	0.288 	&	104.45 	&	260.52 	&	-175.63 	&	-50.36 	&	9.47 	&	12.86 	&	12.46 	&	0.157 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	70	&	-260	&	70.06 	&	0.279 	&	101.36 	&	255.88 	&	-177.24 	&	-49.83 	&	9.23 	&	12.97 	&	12.57 	&	0.165 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	60	&	-280	&	2.91 	&	0.297 	&	103.25 	&	247.92 	&	-180.56 	&	-48.97 	&	8.80 	&	12.68 	&	12.32 	&	0.162 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	65	&	-280	&	26.48 	&	0.288 	&	98.85 	&	233.62 	&	-185.97 	&	-47.38 	&	8.05 	&	12.81 	&	12.43 	&	0.171 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	70	&	-280	&	50.06 	&	0.291 	&	91.30 	&	197.21 	&	-200.22 	&	-43.37 	&	6.12 	&	12.93 	&	12.52 	&	0.185 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	65	&	-300	&	6.48 	&	0.274 	&	118.05 	&	405.81 	&	-119.86 	&	-66.43 	&	17.15 	&	12.77 	&	12.39 	&	0.157 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	70	&	-300	&	30.06 	&	0.279 	&	107.24 	&	336.80 	&	-145.72 	&	-58.75 	&	13.51 	&	12.89 	&	12.50 	&	0.173 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	50	&	-320	&	-84.24 	&	0.285 	&	121.94 	&	391.37 	&	-125.72 	&	-64.86 	&	16.38 	&	12.25 	&	11.89 	&	0.147 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	55	&	-320	&	-60.67 	&	0.287 	&	112.57 	&	334.00 	&	-147.22 	&	-58.47 	&	13.36 	&	12.43 	&	12.07 	&	0.161 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	60	&	-320	&	-37.09 	&	0.288 	&	107.71 	&	315.43 	&	-154.11 	&	-56.40 	&	12.38 	&	12.58 	&	12.21 	&	0.171 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	65	&	-320	&	-13.52 	&	0.291 	&	103.93 	&	306.17 	&	-157.46 	&	-55.36 	&	11.89 	&	12.72 	&	12.35 	&	0.181 
\\[0.5mm] 255 	&	-327.65	&	31.5 	&	70	&	-320	&	10.06 	&	0.295 	&	100.49 	&	300.55 	&	-159.40 	&	-54.72 	&	11.60 	&	12.85 	&	12.47 	&	0.190 
\\[0.5mm] 255 	&	-327.65	&	32.0 	&	70	&	-280	&	50.06 	&	0.297 	&	101.12 	&	240.67 	&	-183.34 	&	-48.17 	&	8.42 	&	12.94 	&	12.52 	&	0.177 
\\[0.5mm] 255 	&	-327.65	&	32.0 	&	70	&	-300	&	30.06 	&	0.279 	&	132.41 	&	523.18 	&	-76.42 	&	-79.54 	&	23.33 	&	12.90 	&	12.48 	&	0.149 
\\[0.5mm] 255 	&	-327.65	&	32.0 	&	55	&	-320	&	-60.67 	&	0.290 	&	132.68 	&	473.38 	&	-95.25 	&	-74.01 	&	20.70 	&	12.43 	&	12.05 	&	0.144 
\\[0.5mm] 255 	&	-327.65	&	32.0 	&	65	&	-320	&	-13.52 	&	0.298 	&	109.73 	&	321.19 	&	-152.03 	&	-57.04 	&	12.68 	&	12.73 	&	12.34 	&	0.177 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	40	&	-240	&	-48.10 	&	0.293 	&	108.14 	&	263.41 	&	-171.42 	&	-50.43 	&	9.67 	&	12.19 	&	11.91 	&	0.112 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	45	&	-240	&	-24.11 	&	0.278 	&	105.82 	&	261.81 	&	-171.88 	&	-50.25 	&	9.59 	&	12.37 	&	12.10 	&	0.119 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	50	&	-240	&	-0.12 	&	0.268 	&	103.39 	&	259.86 	&	-172.47 	&	-50.02 	&	9.49 	&	12.52 	&	12.27 	&	0.125 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	55	&	-240	&	23.86 	&	0.266 	&	100.80 	&	257.44 	&	-173.24 	&	-49.74 	&	9.36 	&	12.67 	&	12.40 	&	0.132 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	60	&	-240	&	47.85 	&	0.266 	&	98.08 	&	254.31 	&	-174.28 	&	-49.38 	&	9.20 	&	12.80 	&	12.53 	&	0.140 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	65	&	-240	&	71.84 	&	0.272 	&	95.14 	&	250.08 	&	-175.75 	&	-48.90 	&	8.98 	&	12.91 	&	12.63 	&	0.148 
\\[0.5mm] 260	&	-312.65	&	30.0 	&	70	&	-240	&	95.83 	&	0.279 	&	91.89 	&	244.02 	&	-177.94 	&	-48.22 	&	8.66 	&	13.02 	&	12.73 	&	0.156 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	40	&	-260	&	-68.10 	&	0.284 	&	105.57 	&	256.90 	&	-173.81 	&	-49.71 	&	9.33 	&	12.11 	&	11.83 	&	0.122 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	45	&	-260	&	-44.11 	&	0.273 	&	102.96 	&	253.47 	&	-174.98 	&	-49.31 	&	9.15 	&	12.30 	&	12.04 	&	0.129 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	50	&	-260	&	-20.12 	&	0.267 	&	100.11 	&	248.77 	&	-176.65 	&	-48.78 	&	8.90 	&	12.47 	&	12.22 	&	0.137 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	55	&	-260	&	3.86 	&	0.268 	&	96.87 	&	241.81 	&	-179.19 	&	-48.00 	&	8.54 	&	12.62 	&	12.36 	&	0.145 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	60	&	-260	&	27.85 	&	0.270 	&	92.99 	&	230.47 	&	-183.47 	&	-46.74 	&	7.94 	&	12.75 	&	12.48 	&	0.154 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	65	&	-260	&	51.84 	&	0.278 	&	87.57 	&	208.38 	&	-192.02 	&	-44.30 	&	6.77 	&	12.87 	&	12.60 	&	0.165 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	40	&	-280	&	-88.10 	&	0.282 	&	101.44 	&	239.14 	&	-180.61 	&	-47.74 	&	8.39 	&	12.04 	&	11.74 	&	0.134 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	45	&	-280	&	-64.11 	&	0.279 	&	97.39 	&	225.37 	&	-185.86 	&	-46.21 	&	7.66 	&	12.24 	&	11.98 	&	0.143 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	50	&	-280	&	-40.12 	&	0.284 	&	91.05 	&	196.05 	&	-197.31 	&	-42.98 	&	6.11 	&	12.41 	&	12.16 	&	0.156 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	70	&	-280	&	55.83 	&	0.296 	&	99.39 	&	337.98 	&	-141.36 	&	-58.57 	&	13.63 	&	12.94 	&	12.66 	&	0.163 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	50	&	-300	&	-60.12 	&	0.265 	&	110.72 	&	365.54 	&	-131.48 	&	-61.68 	&	15.08 	&	12.35 	&	12.10 	&	0.139 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	55	&	-300	&	-36.14 	&	0.272 	&	104.07 	&	330.54 	&	-144.59 	&	-57.78 	&	13.23 	&	12.51 	&	12.26 	&	0.151 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	60	&	-300	&	-12.15 	&	0.282 	&	99.66 	&	315.03 	&	-150.33 	&	-56.04 	&	12.42 	&	12.66 	&	12.40 	&	0.161 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	65	&	-300	&	11.84 	&	0.297 	&	95.98 	&	306.23 	&	-153.52 	&	-55.06 	&	11.96 	&	12.79 	&	12.52 	&	0.171 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	40	&	-320	&	-128.10 	&	0.280 	&	108.59 	&	324.84 	&	-147.14 	&	-57.18 	&	12.93 	&	11.87 	&	11.58 	&	0.140 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	45	&	-320	&	-104.11 	&	0.282 	&	104.68 	&	312.20 	&	-151.81 	&	-55.76 	&	12.26 	&	12.09 	&	11.84 	&	0.149 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	50	&	-320	&	-80.12 	&	0.285 	&	101.30 	&	304.63 	&	-154.53 	&	-54.91 	&	11.87 	&	12.29 	&	12.04 	&	0.158 
\\[0.5mm] 260 	&	-312.65	&	30.0 	&	55	&	-320	&	-56.14 	&	0.292 	&	98.14 	&	299.56 	&	-156.28 	&	-54.34 	&	11.60 	&	12.46 	&	12.22 	&	0.166 
\\[0.5mm] 260	&	-312.65	&	30.5 	&	50	&	-240	&	-0.12 	&	0.293 	&	107.48 	&	262.70 	&	-171.68 	&	-50.35 	&	9.63 	&	12.53 	&	12.26 	&	0.125 
\\[0.5mm] 260	&	-312.65	&	30.5 	&	55	&	-240	&	23.86 	&	0.277 	&	105.03 	&	260.93 	&	-172.19 	&	-50.15 	&	9.54 	&	12.67 	&	12.40 	&	0.132 
\\[0.5mm] 260	&	-312.65	&	30.5 	&	60	&	-240	&	47.85 	&	0.270 	&	102.45 	&	258.75 	&	-172.85 	&	-49.89 	&	9.43 	&	12.80 	&	12.51 	&	0.139 
\\[0.5mm] 260	&	-312.65	&	30.5 	&	65	&	-240	&	71.84 	&	0.270 	&	99.76 	&	256.00 	&	-173.74 	&	-49.57 	&	9.29 	&	12.92 	&	12.62 	&	0.146 
\\[0.5mm] 260	&	-312.65	&	30.5 	&	70	&	-240	&	95.83 	&	0.271 	&	96.85 	&	252.38 	&	-174.97 	&	-49.16 	&	9.10 	&	13.03 	&	12.71 	&	0.154 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	45	&	-260	&	-44.11 	&	0.298 	&	107.32 	&	258.35 	&	-173.39 	&	-49.88 	&	9.40 	&	12.31 	&	12.03 	&	0.128 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	50	&	-260	&	-20.12 	&	0.283 	&	104.70 	&	255.34 	&	-174.38 	&	-49.53 	&	9.24 	&	12.48 	&	12.20 	&	0.135 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	55	&	-260	&	3.86 	&	0.275 	&	101.91 	&	251.34 	&	-175.76 	&	-49.08 	&	9.04 	&	12.63 	&	12.35 	&	0.143 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	60	&	-260	&	27.85 	&	0.272 	&	98.83 	&	245.67 	&	-177.80 	&	-48.44 	&	8.74 	&	12.76 	&	12.47 	&	0.151 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	65	&	-260	&	51.84 	&	0.274 	&	95.26 	&	236.92 	&	-181.06 	&	-47.46 	&	8.28 	&	12.88 	&	12.58 	&	0.159 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	70	&	-260	&	75.83 	&	0.278 	&	90.71 	&	221.50 	&	-186.93 	&	-45.75 	&	7.46 	&	12.99 	&	12.68 	&	0.170 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	45	&	-280	&	-64.11 	&	0.298 	&	103.56 	&	243.64 	&	-178.97 	&	-48.24 	&	8.62 	&	12.24 	&	11.95 	&	0.140 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	50	&	-280	&	-40.12 	&	0.291 	&	99.90 	&	233.29 	&	-182.85 	&	-47.09 	&	8.08 	&	12.42 	&	12.14 	&	0.148 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	55	&	-280	&	-16.14 	&	0.290 	&	94.97 	&	213.89 	&	-190.34 	&	-44.95 	&	7.05 	&	12.57 	&	12.29 	&	0.159 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	55	&	-300	&	-36.14 	&	0.273 	&	117.02 	&	407.16 	&	-115.94 	&	-66.32 	&	17.27 	&	12.52 	&	12.24 	&	0.140 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	60	&	-300	&	-12.15 	&	0.278 	&	107.10 	&	343.78 	&	-139.68 	&	-59.26 	&	13.93 	&	12.66 	&	12.38 	&	0.156 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	65	&	-300	&	11.84 	&	0.282 	&	101.81 	&	321.52 	&	-147.96 	&	-56.77 	&	12.76 	&	12.80 	&	12.50 	&	0.167 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	70	&	-300	&	35.83 	&	0.292 	&	97.78 	&	310.09 	&	-152.14 	&	-55.49 	&	12.16 	&	12.91 	&	12.61 	&	0.177 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	40	&	-320	&	-128.10 	&	0.288 	&	118.72 	&	377.17 	&	-127.61 	&	-63.01 	&	15.69 	&	11.87 	&	11.55 	&	0.133 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	45	&	-320	&	-104.11 	&	0.290 	&	111.35 	&	335.07 	&	-143.40 	&	-58.32 	&	13.47 	&	12.10 	&	11.82 	&	0.146 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	50	&	-320	&	-80.12 	&	0.293 	&	106.79 	&	317.61 	&	-149.86 	&	-56.37 	&	12.55 	&	12.29 	&	12.02 	&	0.155 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	55	&	-320	&	-56.14 	&	0.296 	&	103.11 	&	307.99 	&	-153.35 	&	-55.29 	&	12.04 	&	12.46 	&	12.20 	&	0.164 
\\[0.5mm] 260 	&	-312.65	&	30.5 	&	60	&	-320	&	-32.15 	&	0.299 	&	99.81 	&	301.87 	&	-155.51 	&	-54.60 	&	11.72 	&	12.61 	&	12.33 	&	0.173 
\\[0.5mm] 260	&	-312.65	&	31.0 	&	60	&	-240	&	47.85 	&	0.291 	&	106.64 	&	261.89 	&	-171.95 	&	-50.26 	&	9.59 	&	12.81 	&	12.50 	&	0.138 
\\[0.5mm] 260	&	-312.65	&	31.0 	&	65	&	-240	&	71.84 	&	0.279 	&	104.07 	&	259.92 	&	-172.52 	&	-50.03 	&	9.49 	&	12.93 	&	12.61 	&	0.145 
\\[0.5mm] 260	&	-312.65	&	31.0 	&	70	&	-240	&	95.83 	&	0.273 	&	101.36 	&	257.48 	&	-173.28 	&	-49.75 	&	9.36 	&	13.04 	&	12.69 	&	0.152 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	60	&	-260	&	27.85 	&	0.288 	&	103.65 	&	253.52 	&	-175.03 	&	-49.33 	&	9.15 	&	12.77 	&	12.47 	&	0.149 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	65	&	-260	&	51.84 	&	0.282 	&	100.64 	&	248.78 	&	-176.70 	&	-48.79 	&	8.90 	&	12.89 	&	12.58 	&	0.156 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	70	&	-260	&	75.83 	&	0.282 	&	97.28 	&	241.80 	&	-179.24 	&	-48.01 	&	8.53 	&	13.00 	&	12.67 	&	0.165 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	60	&	-280	&	7.85 	&	0.300 	&	97.92 	&	225.30 	&	-185.94 	&	-46.21 	&	7.66 	&	12.72 	&	12.42 	&	0.163 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	60	&	-300	&	-12.15 	&	0.285 	&	131.04 	&	520.76 	&	-73.89 	&	-79.00 	&	23.26 	&	12.67 	&	12.37 	&	0.134 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	65	&	-300	&	11.84 	&	0.285 	&	111.27 	&	365.52 	&	-131.73 	&	-61.69 	&	15.08 	&	12.81 	&	12.50 	&	0.159 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	70	&	-300	&	35.83 	&	0.293 	&	104.26 	&	330.45 	&	-144.66 	&	-57.77 	&	13.23 	&	12.93 	&	12.60 	&	0.172 
\\[0.5mm] 260 	&	-312.65	&	31.0 	&	45	&	-320	&	-104.11 	&	0.297 	&	126.66 	&	432.79 	&	-106.89 	&	-69.21 	&	18.62 	&	12.10 	&	11.79 	&	0.133 
\\[0.5mm] 260 	&	-312.65	&	31.5 	&	70	&	-240	&	95.83 	&	0.292 	&	105.62 	&	260.98 	&	-172.24 	&	-50.16 	&	9.54 	&	13.05 	&	12.69 	&	0.151 
\\[0.5mm] 260 	&	-312.65	&	31.5 	&	70	&	-260	&	75.83 	&	0.295 	&	102.35 	&	251.37 	&	-175.81 	&	-49.08 	&	9.04 	&	13.01 	&	12.65 	&	0.162 
\\[0.5mm] 260 	&	-312.65	&	31.5 	&	70	&	-300	&	35.83 	&	0.298 	&	117.23 	&	406.47 	&	-116.24 	&	-66.24 	&	17.24 	&	12.93 	&	12.60 	&	0.160 
\end{longtable}
